Active Causal Experimentalist (ACE): Learning Intervention Strategies via Direct Preference Optimization

Discovering causal relationships requires controlled experiments, but experimentalists face a sequential decision problem: each intervention reveals information that should inform what to try next. Traditional approaches such as random sampling, greedy information maximization, and round-robin coverage treat each decision in isolation, unable to learn adaptive strategies from experience. We propose Active Causal Experimentalist (ACE), which learns experimental design as a sequential policy. Our key insight is that while absolute information gains diminish as knowledge accumulates (making value-based RL unstable), relative comparisons between candidate interventions remain meaningful throughout. ACE exploits this via Direct Preference Optimization, learning from pairwise intervention comparisons rather than non-stationary reward magnitudes. Across synthetic benchmarks, physics simulations, and economic data, ACE achieves 70-71% improvement over baselines at equal intervention budgets (p < 0.001, Cohen's d ~ 2). Notably, the learned policy autonomously discovers that collider mechanisms require concentrated interventions on parent variables, a theoretically-grounded strategy that emerges purely from experience. This suggests preference-based learning can recover principled experimental strategies, complementing theory with learned domain adaptation.

==> figs/fig_ace_hero.tex <==
% =============================================================================
% Hero figure for ACE paper. Two-tier layout (LatentMAS-style):
%   Top:    "Outer loop" dashed container  (state -> ACE step -> state' -> ...)
%   Bottom: "Inside one ACE step" dashed container with full mechanism.
%
% Required preamble in main document:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, positioning, calc, fit, shapes.geometric,
%                   backgrounds, decorations.pathreplacing}
%
% Layout (left to right, inside the bottom container):
%   State -> Policy -> Candidates -> Lookahead -> {Best, Worst}
%                                                  -> {Environment, Learner}
%   DPO Update sits below, fed by a single merged (best, worst) signal that
%   enters from the right, and feeds back to Policy through a left-side path.
%   Learner -> State long dashed feedback runs along the container floor.
% =============================================================================

% Color palette is defined in paper/figs/ace_palette.tex and \input from
% the document preamble so all figures share the same definitions.

\begin{tikzpicture}[
    scale=0.755, transform shape,
    every node/.style={font=\scriptsize},
    state/.style={rectangle, draw=aceSlateDk, rounded corners=2pt,
                  fill=aceSlate, line width=0.6pt, align=center,
                  minimum width=1.30cm, minimum height=0.62cm},
    stepbox/.style={rectangle, draw=aceLeafDk, rounded corners=2pt,
                    fill=aceLeaf, line width=0.7pt, align=center,
                    minimum width=1.65cm, minimum height=0.62cm},
    block/.style={rectangle, draw=#1, rounded corners=3pt, line width=1.0pt,
                  align=center, font=\scriptsize, inner sep=4pt},
    cand/.style={rectangle, draw=aceRoseDk, rounded corners=2pt,
                 fill=aceRose, line width=0.5pt, align=center,
                 minimum width=1.55cm, minimum height=0.45cm,
                 font=\scriptsize},
    arrh/.style={-{Stealth[length=2.4mm,width=1.8mm]}, line width=0.9pt,
                 line cap=round},
    arrl/.style={-{Stealth[length=2.0mm,width=1.6mm]}, line width=0.7pt,
                 line cap=round, color=aceSlateDk},
    arrt/.style={-{Stealth[length=1.7mm,width=1.4mm]}, line width=0.55pt,
                 line cap=round, color=aceSlateDk},
    fb/.style={-{Stealth[length=2.4mm,width=1.8mm]}, line width=1.0pt,
               dashed, color=aceVioDk, line cap=round, dash pattern=on 4pt off 3pt},
    fbn/.style={-, line width=1.0pt, dashed, color=aceVioDk, line cap=round,
                dash pattern=on 4pt off 3pt},
    feed/.style={-{Stealth[length=2.0mm,width=1.6mm]}, line width=0.8pt,
                 dashed, color=aceMuted, line cap=round,
                 dash pattern=on 4pt off 3pt},
    lbl/.style={font=\scriptsize, color=aceSlateDk, align=center,
                inner sep=1pt},
    lblc/.style={font=\scriptsize, color=#1, align=center,
                 inner sep=1pt},
]

% =====================================================================
% TIER 1 -- Outer loop (top dashed container)
% =====================================================================

% Container.
\draw[dashed, color=aceMuted, line width=0.5pt, rounded corners=4pt,
      dash pattern=on 3pt off 2pt]
      (-9.20, 5.55) rectangle (9.30, 3.55);
\node[anchor=north west, font=\bfseries\small]
      at (-9.05, 5.45)
      {Outer loop\;\;\textcolor{aceMuted}{\normalfont\scriptsize state evolves as the policy executes interventions}};

\node[state]   (s0)  at (-4.30, 4.30) {$s_t$};
\node[stepbox] (st0) at (-2.30, 4.30) {ACE step};
\node[state]   (s1)  at (-0.30, 4.30) {$s_{t+1}$};
\node[stepbox] (st1) at ( 1.70, 4.30) {ACE step};
\node[state]   (s2)  at ( 3.70, 4.30) {$s_{t+2}$};
\node[font=\large, color=aceMuted] at (5.00, 4.30) {$\cdots$};
\draw[arrl] (s0)  -- (st0);
\draw[arrl] (st0) -- (s1);
\draw[arrl] (s1)  -- (st1);
\draw[arrl] (st1) -- (s2);

% =====================================================================
% TIER 2 -- Inside one ACE step (bottom dashed container)
% =====================================================================

\draw[dashed, color=aceMuted, line width=0.5pt, rounded corners=4pt,
      dash pattern=on 3pt off 2pt]
      (-9.20, 3.30) rectangle (9.30, -4.30);
\node[anchor=north west, font=\bfseries\small]
      at (-9.05, 3.18) {Inside one ACE step};

% --- (1) State block --------------------------------------------------
\node[block=aceSlateDk, fill=aceSlate, anchor=center,
      minimum width=2.30cm, minimum height=1.95cm,
      align=left, font=\scriptsize, inner sep=5pt]
      (state) at (-7.85, 1.45) {%
  \textbf{State} $s_t$\\[2pt]
  \scriptsize $\bullet$ graph $\mathcal{G}$\\
  \scriptsize $\bullet$ losses $\{L_i\}$\\
  \scriptsize $\bullet$ history};

% --- (2) Policy block -------------------------------------------------
\node[block=aceLeafDk, fill=aceLeaf, line width=1.4pt, anchor=center,
      minimum width=2.65cm, minimum height=1.95cm]
      (pol) at (-4.40, 1.45) {%
  \textbf{Policy} $\pi_\phi$\\[2pt]
  Qwen2.5-1.5B (LM)\\
  + DPO fine-tuning\\[2pt]
  \scriptsize generates $K{=}4$\\
  \scriptsize candidates};

\draw[arrh] (state.east) -- (pol.west);
\node[lbl, anchor=south] at ($(state.east)!0.5!(pol.west)+(0,0.12)$) {prompt};

% --- (3) K=4 Candidates ----------------------------------------------
\node[cand] (c1) at (-1.45,  2.30) {$c_1$:\, $\mathrm{do}(X{=}0)$};
\node[cand] (c2) at (-1.45,  1.75) {$c_2$:\, $\mathrm{do}(X{=}1)$};
\node[cand] (c3) at (-1.45,  1.20) {$c_3$:\, $\mathrm{do}(X{=}2)$};
\node[cand] (c4) at (-1.45,  0.65) {$c_4$:\, $\mathrm{do}(X{=}3)$};

% Four uniform thin arrows fanning out from Policy to each candidate. All
% four candidates are equivalent at this stage (Policy generates them as a
% set of K=4), so they all share the same arrow style. K=4 multiplicity is
% stated inside the Policy block.
\draw[arrt] (pol.east) -- (c1.west);
\draw[arrt] (pol.east) -- (c2.west);
\draw[arrt] (pol.east) -- (c3.west);
\draw[arrt] (pol.east) -- (c4.west);

% --- (4) Lookahead block ---------------------------------------------
\node[block=aceAmberDk, fill=aceAmber, line width=1.4pt, anchor=center,
      minimum width=3.00cm, minimum height=1.95cm,
      align=center, font=\scriptsize]
      (look) at (1.85, 1.45) {%
  \textbf{Lookahead}\\[2pt]
  \scriptsize for each $c_k$: clone\\
  \scriptsize learner, simulate,\\[1pt]
  $\Delta\mathcal{L}(c_k){=}L_{\mathrm{bef}}{-}L_{\mathrm{aft}}$\\[2pt]
  \scriptsize $R{=}\Delta\mathcal{L}{+}\alpha w{+}\gamma D$};

\draw[arrt] (c1.east) -- (look.west);
\draw[arrt] (c2.east) -- (look.west);
\draw[arrt] (c3.east) -- (look.west);
\draw[arrt] (c4.east) -- (look.west);

% --- (5) Best / Worst (right of Lookahead) ---------------------------
% Pulled rightward to x=5.30 so the look->best/worst arrows can be straight
% horizontal (not diagonal) and have enough length for clear labels above/
% below them.
\node[block=aceGoldDk, fill=aceGold, line width=1.4pt,
      minimum width=1.50cm, minimum height=0.65cm]
      (best) at (5.30, 2.05) {\textbf{best} $c^{*}$};
\node[block=aceRubyDk, fill=aceRuby, line width=1.0pt,
      minimum width=1.50cm, minimum height=0.65cm]
      (worst) at (5.30, 0.85) {\textbf{worst} $c^{-}$};

% Straight horizontal arrows: emerge from Lookahead's right edge at the
% same y as best/worst (not from the centered look.east), so the arrows
% are parallel to the page baseline and labels can sit cleanly above/below.
\draw[arrh] (3.35, 2.05) -- (best.west);
\draw[arrh] (3.35, 0.85) -- (worst.west);
% Horizontal labels above/below their arrows. Anchored at south_east /
% north_east so the label's RIGHT edge sits 0.05 left of best.west /
% worst.west, with no pixel of overlap into either block.
\node[lbl, anchor=south east] at ($(best.west)+(-0.05, 0.13)$) {argmax $R$};
\node[lbl, anchor=north east] at ($(worst.west)+(-0.05,-0.13)$) {argmin $R$};

% --- (6) Environment + Learner (right of Best/Worst) -----------------
\node[block=aceSkyDk, fill=aceSky, line width=1.4pt,
      minimum width=2.05cm, minimum height=1.00cm,
      align=center]
      (env) at (8.10, 2.05) {%
  \textbf{Environment} $M^{*}$\\[1pt]
  \scriptsize ground-truth SCM};
\node[block=aceTealDk, fill=aceTeal, line width=1.4pt,
      minimum width=2.05cm, minimum height=1.00cm,
      align=center]
      (learn) at (8.10, 0.45) {%
  \textbf{Learner} $M_\theta$\\[1pt]
  \scriptsize student SCM};

% best -> env (gold horizontal arrow). Shifted up to y=2.20 so the
% purple feedback below can exit best at .east (y=2.05) without
% overlapping the gold path.
\draw[arrh, color=aceGoldDk] (6.05, 2.20) -- (7.075, 2.20);
\node[lblc=aceGoldDk, anchor=south] at (6.5625, 2.40) {execute $c^{*}$};
% env -> learn (vertical, "data D" label to the right of arrow)
\draw[arrh] (env.south) -- (learn.north);
\node[lbl, anchor=west]
      at ($(env.south)!0.5!(learn.north)+(0.15,0)$) {data $\mathcal{D}$};

% --- (7) DPO Update (bottom-center) ----------------------------------
\node[block=aceVioDk, fill=aceVio, line width=1.4pt,
      minimum width=4.80cm, minimum height=1.30cm,
      align=center, font=\scriptsize]
      (dpo) at (0.00, -2.55) {%
  \textbf{DPO Update}\\[2pt]
  preference pair $(c^{*},\, c^{-})$\\[1pt]
  $\mathcal{L}_{\mathrm{DPO}}=-\log\sigma\!\big(\beta\,\log\tfrac{\pi_\phi}{\pi_{\mathrm{ref}}}\big)$};

% --- (8) Best/Worst -> DPO via a single merged T-junction channel ------
% The "best path" is one continuous arrow: best.south_east -> right to
% the channel x -> long way down -> left into DPO's east edge.
% The "worst path" is a short connector that joins the channel at a
% T-junction at y=worst.south (0.525). Both paths are dashed in the
% same color so visually they read as a single feedback signal merging.
% Drawing each path as ONE \draw call (rather than separate stubs)
% guarantees the dash pattern flows continuously through every corner.

% Best/Worst -> DPO feedback channel. Both blocks connect at their
% right-edge MIDPOINTS (.east anchor) rather than at the bottom-right
% corners -- this reads as a deliberate "side exit" rather than a line
% hanging off a corner. The gold execute-c* arrow has been shifted up
% to y=2.20 so the purple feedback can exit best at .east (y=2.05).
% Best path is drawn as ONE continuous \draw so the dash pattern flows
% through every corner without phase resets.
\draw[fb]  (best.east) -- (6.75, 2.05) -- (6.75, -2.55) -- (dpo.east);
\draw[fbn] (worst.east) -- (6.75, 0.85);

% '(c*, c-) pair' label is now horizontal, sitting above the bottom
% horizontal segment of the feedback channel where there is plenty of
% empty space. Math symbols (parens, superscripts) read normally rather
% than rotated.
\node[font=\scriptsize, color=aceVioDk, anchor=south]
      at (4.55, -2.45) {$(c^{*},\, c^{-})$ pair};

% --- (9) DPO -> Policy feedback. LEFT then UP: exit DPO's west edge
% horizontally, traverse left to Policy's x, then a single vertical
% segment up into Policy's south. Two segments with one rounded corner
% reads more naturally than UP-LEFT-UP (which makes the eye double
% back at the bend).
\draw[fb, rounded corners=5pt]
      (dpo.west) -- (-4.40, -2.55) -- (pol.south);
% Label sits above the horizontal segment in the empty area immediately
% to the left of DPO.
\node[font=\scriptsize, color=aceVioDk, anchor=south]
      at (-3.40, -2.42) {policy gradient};

% --- (10) Learner -> State (long dashed feedback along container floor)
% First segment must be VERTICAL (matching learn.south.x = 8.10), then
% horizontal LEFT, then VERTICAL up into state. All three segments are
% strictly orthogonal.
\draw[feed]
      (learn.south) -- (8.10, -3.95)
      -- (-7.85, -3.95)
      -- (state.south);
\node[font=\scriptsize, color=aceMuted, align=center]
      at (0.00, -3.65) {next step (state advances)};

\end{tikzpicture}

